Fast-dLLM++: Fr\'echet Profile Decoding for Faster Diffusion LLM Inference

Diffusion large language models promise parallel token generation, yet inference remains bottlenecked by deciding which masked tokens can be safely committed together. Fast-dLLM addressed this with KV caching and confidence-guided parallel decoding, but its decoding theory uses a homogeneous high-confidence assumption that effectively reduces each candidate set to its weakest selected token. We argue that this leaves speed on the table because real decoding steps exhibit heterogeneous confidence profiles. We propose Fast-dLLM++, a training-free extension that introduces Fr\'echet profile decoding: selecting parallel commit sets from the full sorted confidence profile rather than a single worst-case confidence. The resulting rule is a heterogeneous-confidence generalization of Fast-dLLM's factor selector and it recovers the previous rule exactly in the equal-confidence case and adds a provable heterogeneity bonus when the selected tokens have uneven confidences. Fast-dLLM++ leaves the model, diffusion process, and cache implementation entirely unchanged, making it a drop-in replacement for existing Fast-dLLM decoding. Experiments on GSM8K, MATH, HumanEval, and MBPP with the LLaDA-8B model show that the theoretical improvement translates directly into empirical gains: profile-aware selection improves the accuracy-throughput frontier by exploiting safe parallelism that weakest-token rules miss, achieving up to 37% higher throughput at comparable accuracy. Our code release is at https://github.com/Ringo-Star/FastdLLM_plusplus.

==> figures/fig1_tikz.tex <==
% TikZ code for illustrative Fréchet Profile Decoding figure.
% Intended usage:
% \resizebox{\textwidth}{!}{\input{figures/fig1_tikz}}

\definecolor{mlblue}{RGB}{20,65,170}
\definecolor{mlgreen}{RGB}{18,115,45}
\definecolor{mlred}{RGB}{205,35,35}
\definecolor{mlorange}{RGB}{230,130,20}
\definecolor{lightblue}{RGB}{229,239,255}
\definecolor{lightgreen}{RGB}{232,247,235}
\definecolor{lightred}{RGB}{255,242,242}
\definecolor{lightorange}{RGB}{255,246,230}
\definecolor{lightgray}{RGB}{246,246,246}
\definecolor{bordergray}{RGB}{145,145,145}

\tikzset{
panel/.style={draw=bordergray,rounded corners=3.5pt,line width=0.45pt,fill=white},
subpanel/.style={draw=bordergray,rounded corners=3pt,line width=0.35pt,fill=white},
tokG/.style={draw=mlgreen,rounded corners=2pt,minimum width=0.72cm,minimum height=0.42cm,inner sep=1pt,font=\scriptsize\bfseries,text=black,fill=lightgreen},
tokX/.style={draw=bordergray,rounded corners=2pt,minimum width=0.72cm,minimum height=0.42cm,inner sep=1pt,font=\scriptsize,text=black,fill=lightgray},
mask/.style={draw=bordergray,rounded corners=2pt,minimum width=0.74cm,minimum height=0.36cm,inner sep=0.5pt,font=\fontsize{7.5}{7.5}\selectfont,fill=lightgray},
eqbox/.style={draw=mlblue,rounded corners=3pt,line width=0.45pt,fill=white,inner sep=4pt,align=center},
noteBlue/.style={draw=mlblue,rounded corners=3pt,line width=0.4pt,fill=lightblue,inner sep=4pt,align=center,text=black},
noteRed/.style={draw=mlred,rounded corners=3pt,line width=0.4pt,fill=lightred,inner sep=4pt,align=center,text=black},
noteGreen/.style={draw=mlgreen,rounded corners=3pt,line width=0.4pt,fill=lightgreen,inner sep=4pt,align=center,text=black},
noteOrange/.style={draw=mlorange,rounded corners=3pt,line width=0.4pt,fill=lightorange,inner sep=4pt,align=center,text=black},
arr/.style={-{Stealth[length=2.2mm]},line width=0.5pt,black},
axis/.style={draw=black!65,line width=0.35pt}
}

\newcommand{\gcheck}{\textcolor{mlgreen}{\large$\checkmark$}}
\newcommand{\gx}{\textcolor{black!60}{\large$\times$}}

\begin{tikzpicture}[font=\sffamily, x=1.25cm, y=1.25cm]

% Global dimensions
\def\TopW{21.02}
\def\TopH{4.72}
\def\BotY{-5.10}
\def\BotH{5.00}
\def\Gap{0.18}
\def\BotW{5.12}

\coordinate (A0) at (0,0);
\coordinate (B0) at (0,\BotY);
\coordinate (C0) at ({\BotW+\Gap},\BotY);
\coordinate (D0) at ({2*\BotW+2*\Gap},\BotY);
\coordinate (E0) at ({3*\BotW+3*\Gap},\BotY);


% Panel A: Setup + Existing methods
\begin{scope}[shift={(A0)}]
\draw[panel] (0,0) rectangle (\TopW,\TopH);

\node[font=\bfseries\Large,text=mlblue] at (0.34,4.40) {A};
\node[font=\bfseries\Large,anchor=west] at (0.75,4.40)
{Setup + Existing Methods};

% Three internal sections
\draw[subpanel] (0.22,0.22) rectangle (6.55,4.14);
\draw[subpanel] (6.75,0.22) rectangle (12.05,4.14);
\draw[subpanel] (12.25,0.22) rectangle (20.80,4.14);

% A1: setup
\node[font=\bfseries\large,anchor=west] at (0.50,3.88)
{Masked Diffusion Decoding};

\node[draw=mlblue,rounded corners=3pt,fill=lightblue,align=left,inner sep=4pt,font=\scriptsize] at (3.40,3.32)
{\textcolor{mlblue}{\bfseries Prompt:} The cat sat [MASK] [MASK]};

\node[align=center,font=\scriptsize] at (3.40,2.84)
{At each step, predict all masked positions in parallel};

\foreach \x/\p in {0.92/1,2.00/2,3.08/3,4.16/4,5.24/5}{
% \node[font=\scriptsize\bfseries] at (\x,2.42) {\p};
\node[mask] at (\x,1.18) {[MASK]};
}

\foreach \x/\c/\tok/\sty in {
0.92/0.99/on/tokG,
2.00/0.78/a/tokX,
3.08/0.95/mat/tokG,
4.16/0.74/and/tokX,
5.24/0.82/purred/tokX}{
\node[font=\scriptsize\bfseries,text=mlblue] at (\x,2.40) {\c};
\node[\sty] at (\x,1.95) {\tok};
\draw[arr] (\x,1.34) -- (\x,1.73);
}

\node[noteBlue,font=\scriptsize,text width=5.60cm] at (3.38,0.62)
{Goal: decide which predicted tokens to commit now and which to keep masked.};

% A2: threshold
\node[font=\bfseries\large,anchor=west] at (7.02,3.88)
{Threshold Decoding};

\node[font=\scriptsize,align=center] at (9.40,3.46)
{Commit independently if};

\node[eqbox,font=\scriptsize,minimum width=3.35cm] at (9.40,3.05)
{$c_i>\tau,\quad \tau=0.90$};

\node[font=\scriptsize,anchor=east] at (7.78,2.42) {$c_i$};
\node[font=\scriptsize,anchor=east] at (7.78,1.98) {Commit?};

\foreach \x/\conf/\mk in {
8.22/0.99/\gcheck,
8.82/0.78/\gx,
9.42/0.95/\gcheck,
10.02/0.74/\gx,
10.62/0.82/\gx}{
\node[font=\scriptsize\bfseries,text=mlblue] at (\x,2.42) {\conf};
\node at (\x,1.98) {\mk};
}

\node[noteGreen,font=\scriptsize,text width=4.42cm] at (9.40,1.16)
{Fixed per-token gate.\\Commits positions 1 and 3.};

% A3: factor
\node[font=\bfseries\large,anchor=west] at (12.55,3.88)
{Factor Decoding};

\node[font=\scriptsize,align=center] at (16.52,3.50)
{Sort confidences and choose largest $n$ such that};

\node[eqbox,font=\scriptsize,minimum width=6.65cm] at (16.52,3.08)
{$(n+1)(1-c_{(n)})<f,\quad f=0.70$};

\node[font=\scriptsize,align=center] at (16.52,2.64)
{Sorted confidence profile};

\foreach \x/\val/\col in {
14.08/0.99/mlblue,
15.08/0.95/mlblue,
16.08/0.82/mlblue,
17.08/0.78/black,
18.08/0.74/black}{
\node[font=\scriptsize\bfseries,text=\col] at (\x,2.34) {\val};
}

\draw[mlred,line width=1.0pt] (15.82,2.15) -- (16.32,2.15);
\node[font=\scriptsize,text=mlred] at (15.70,2.32) {$c_{(n)}$};

\draw[black!45, line width=0.25pt] (12.70,2.05) rectangle (20.30,1.32);
\draw[black!35, line width=0.25pt] (13.40,1.32) -- (13.40,2.05);
\draw[black!35, line width=0.25pt] (15.55,1.32) -- (15.55,2.05);
\draw[black!35, line width=0.25pt] (18.05,1.32) -- (18.05,2.05);
\draw[black!35, line width=0.25pt] (12.70,1.80) -- (20.30,1.80);
\draw[black!35, line width=0.25pt] (12.70,1.56) -- (20.30,1.56);

\node[font=\tiny\bfseries] at (13.05,1.93) {$n$};
\node[font=\tiny\bfseries] at (14.48,1.93) {1};
\node[font=\tiny\bfseries] at (16.80,1.93) {2};
\node[font=\tiny\bfseries] at (19.18,1.93) {3};

\node[font=\tiny\bfseries] at (13.05,1.68) {calc.};
\node[font=\tiny] at (14.48,1.68) {$2(1-0.99)=0.02$};
\node[font=\tiny] at (16.80,1.68) {$3(1-0.95)=0.15$};
\node[font=\tiny] at (19.18,1.68) {$4(1-0.82)=0.72$};

\node[font=\tiny\bfseries] at (13.05,1.44) {decision};
\node[font=\tiny\bfseries,text=mlgreen] at (14.48,1.44) {accept};
\node[font=\tiny\bfseries,text=mlgreen] at (16.80,1.44) {accept};
\node[font=\tiny\bfseries,text=mlred] at (19.18,1.44) {reject};

\node[noteRed,font=\scriptsize,text width=7.50cm] at (16.52,0.8)
{Issue: factor inherits a homogeneous-confidence assumption through $c_{(n)}$; it effectively treats the selected prefix as if all chosen tokens had confidence $c_{(n)}$.};
\end{scope}


% Panel B: Limitation of factor
\begin{scope}[shift={(B0)}]
\draw[panel] (0,0) rectangle (\BotW,\BotH);

\node[font=\bfseries\Large,text=mlblue] at (0.34,4.65) {B};
\node[font=\bfseries\large,align=center] at (2.75,4.62)
{Why Factor can Under-Decode};

\node[font=\scriptsize,align=left] at (2.60,4.10)
{Actual heterogeneous prefix};

\foreach \x/\val in {
1.20/0.99,
2.05/0.95,
2.90/0.82}{
\node[draw=mlblue,rounded corners=2pt,fill=lightblue,font=\scriptsize\bfseries,minimum width=0.70cm,minimum height=0.36cm] at (\x,3.60) {\val};
}

\draw[arr] (3.55,3.60) -- (4.25,3.60);

\node[font=\scriptsize,align=left] at (2.60,2.98)
{Homogeneous surrogate used by factor};

\foreach \x in {1.20,2.05,2.90}{
\node[draw=mlred,rounded corners=2pt,fill=lightred,font=\scriptsize\bfseries,minimum width=0.70cm,minimum height=0.36cm] at (\x,2.48) {0.82};
}

\node[noteRed,font=\scriptsize,text width=4.30cm] at (2.60,1.60)
{Factor depends on $c_{(n)}$ because its certificate treats the selected prefix as if all selected tokens had confidence $c_{(n)}$.};

\node[noteBlue,font=\scriptsize,text width=4.30cm] at (2.60,0.6)
{Real decoding steps are heterogeneous, so this homogeneous approximation can be overly conservative.};
\end{scope}


% Panel C: Fréchet Profile Decoding
\begin{scope}[shift={(C0)}]
\draw[panel] (0,0) rectangle (\BotW,\BotH);

\node[font=\bfseries\Large,text=mlblue] at (0.34,4.65) {C};
\node[font=\bfseries\large,align=center] at (2.60,4.62)
{Fr\'echet Profile Decoding};

\node[font=\small,align=center] at (2.62,4.04)
{Use the full sorted confidence profile};

\foreach \x/\val in {
1.10/0.99,
1.85/0.95,
2.60/0.82,
3.35/0.78,
4.10/0.74}{
\node[draw=mlblue,rounded corners=2pt,fill=lightblue,font=\tiny\bfseries,minimum width=0.55cm,minimum height=0.30cm] at (\x,3.52) {\val};
}

\node[eqbox,font=\scriptsize,minimum width=4.45cm] at (2.60,2.76)
{$L_n=\max\!\left(0,\sum_{j=1}^{n}c_{(j)}-(n-1)\right)$};

\node[eqbox,font=\scriptsize,minimum width=4.45cm] at (2.60,2.00)
{$U_n=1-c_{(n)}$};

\node[noteGreen,font=\scriptsize,text width=4.35cm] at (2.60,1.12)
{Select largest $n$ such that\\[0.5mm]
$L_n-U_n>\delta$};

\node[font=\scriptsize\bfseries,text=mlgreen] at (2.60,0.34)
{Uses the whole profile, not just $c_{(n)}$};

\draw[arr] (2.60,3.34) -- (2.60,3.02);
\draw[arr] (2.60,2.49) -- (2.60,2.20);
\draw[arr] (2.60,1.73) -- (2.60,1.40);
\end{scope}


% Panel D: Heterogeneity bonus plot (fixed, labeled)
\begin{scope}[shift={(D0)}]
\draw[panel] (0,0) rectangle (\BotW,\BotH);

\node[font=\bfseries\Large,text=mlblue] at (0.34,4.65) {D};
\node[font=\bfseries\large,align=center] at (2.60,4.62)
{Heterogeneity Bonus};

% Axes
\draw[axis] (0.78,1.00) -- (4.58,1.00);
\draw[axis] (0.78,1.00) -- (0.78,3.72);

\node[font=\tiny] at (2.72,0.55) {sorted rank $j$};
\node[font=\tiny,rotate=90] at (0.30,2.35) {confidence $c_{(j)}$};

% Ticks x
\foreach \x/\lab in {1.18/1,1.84/2,2.50/3,3.16/4,3.82/5}{
\node[font=\tiny] at (\x,0.80) {\lab};
}

% Bars: heights chosen proportionally to values
\foreach \x/\h/\lab/\col in {
1.00/2.48/0.99/mlblue,
1.66/2.30/0.95/mlblue,
2.32/1.66/0.82/mlblue,
2.98/1.46/0.78/mlred,
3.64/1.26/0.74/black}{
\draw[fill=\col!18,draw=\col,line width=0.45pt]
(\x,1.00) rectangle ++(0.36,\h);
\node[font=\tiny,text=\col] at ({\x+0.18},{1.00+\h+0.16}) {\lab};
}

% Dashed line at c_(4)=0.78
\draw[mlred,dashed,line width=0.6pt] (0.95,2.46) -- (4.18,2.46);
\node[font=\tiny,text=mlred,anchor=west] at (4.00,2.55) {$c_{(4)}=0.78$};

% Shade heterogeneity bonus area for j=1..3 relative to c_(4)
\fill[mlgreen!22,opacity=0.9] (1.00,2.46) rectangle (1.36,3.48);
\fill[mlgreen!22,opacity=0.9] (1.66,2.46) rectangle (2.02,3.30);
\fill[mlgreen!22,opacity=0.9] (2.32,2.46) rectangle (2.68,2.66);

\node[noteGreen,font=\scriptsize,text width=2.5cm] at (3.65,3.50)
{the shaded area is the heterogeneity bonus};

\node[noteBlue,font=\scriptsize,text width=5.15cm] at (2.65,0.27)
{larger heterogeneity $\Longrightarrow$ larger Fréchet commit};
\end{scope}


% Panel E: Concrete Fréchet calculation
\begin{scope}[shift={(E0)}]
\draw[panel] (0,0) rectangle (\BotW,\BotH);

\node[font=\bfseries\Large,text=mlblue] at (0.34,4.65) {E};
\node[font=\bfseries\large,align=center] at (2.70,4.65)
{Concrete Fr\'echet Calculation};

\node[eqbox,font=\scriptsize,minimum width=4.40cm] at (2.60,4.02)
{Matched setting: $f=0.70$ \; $\Longleftrightarrow$ \; $\delta=0.30$};

\node[font=\scriptsize,align=center] at (2.60,3.50)
{Sorted confidences: $0.99,\ 0.95,\ 0.82,\ 0.78,\ 0.74$};

% Table frame
\draw[black!45, line width=0.25pt] (0.28,0.92) rectangle (4.92,3.18);
\foreach \x in {0.78,1.88,2.66,3.96}{
\draw[black!35, line width=0.25pt] (\x,0.92) -- (\x,3.18);
}
\foreach \y in {2.82,2.46,2.10,1.74,1.38}{
\draw[black!35, line width=0.25pt] (0.28,\y) -- (4.92,\y);
}

% Headers
\node[font=\tiny\bfseries] at (0.53,3.00) {$n$};
\node[font=\tiny\bfseries] at (1.33,3.00) {$L_n$};
\node[font=\tiny\bfseries] at (2.27,3.00) {$U_n$};
\node[font=\tiny\bfseries] at (3.31,3.00) {$L_n-U_n$};
\node[font=\tiny\bfseries] at (4.44,3.00) {decision};

% Rows
\node[font=\tiny\bfseries] at (0.53,2.64) {1};
\node[font=\tiny] at (1.33,2.64) {$0.99$};
\node[font=\tiny] at (2.27,2.64) {$0.01$};
\node[font=\tiny] at (3.31,2.64) {$0.98$};
\node[font=\tiny\bfseries,text=mlgreen] at (4.44,2.64) {accept};

\node[font=\tiny\bfseries] at (0.53,2.28) {2};
\node[font=\tiny] at (1.33,2.28) {$0.94$};
\node[font=\tiny] at (2.27,2.28) {$0.05$};
\node[font=\tiny] at (3.31,2.28) {$0.89$};
\node[font=\tiny\bfseries,text=mlgreen] at (4.44,2.28) {accept};

\node[font=\tiny\bfseries] at (0.53,1.92) {3};
\node[font=\tiny] at (1.33,1.92) {$0.76$};
\node[font=\tiny] at (2.27,1.92) {$0.18$};
\node[font=\tiny] at (3.31,1.92) {$0.58$};
\node[font=\tiny\bfseries,text=mlgreen] at (4.44,1.92) {accept};

\node[font=\tiny\bfseries] at (0.53,1.56) {4};
\node[font=\tiny] at (1.33,1.56) {$0.54$};
\node[font=\tiny] at (2.27,1.56) {$0.22$};
\node[font=\tiny] at (3.31,1.56) {$0.32$};
\node[font=\tiny\bfseries,text=mlgreen] at (4.44,1.56) {accept};

\node[font=\tiny\bfseries] at (0.53,1.20) {5};
\node[font=\tiny] at (1.33,1.20) {$0.28$};
\node[font=\tiny] at (2.27,1.20) {$0.26$};
\node[font=\tiny] at (3.31,1.20) {$0.02$};
\node[font=\tiny\bfseries,text=mlred] at (4.44,1.20) {reject};

\node[noteGreen,font=\scriptsize,text width=4.20cm] at (2.60,0.45)
{Fr\'echet accepts $n=4$, while matched factor ($f=0.70$) accepts only $n=2$.};
\end{scope}

\end{tikzpicture}
